Degrees of Freedom and Beamforming for Large Intelligent Surfaces

Spatial degrees of freedom (DoF), sampling, and beamforming are fundamental to multi-user large intelligent surfaces (LISs), where electromagnetic fields must be shaped, resolved, and focused at multiple near-field locations. This work estimates the number of DoF using closed-form expressions derived from the mutual shadow area for representative LIS configurations. The resulting DoF predictions are validated through numerical singular-value spectra, whose spectral knee points closely match the theoretical estimates. For line-source configurations, an analytic sampling scheme is developed by partitioning the source or observation line into unit-DoF intervals, enabling the selection of spatial samples. Beamforming results using maximum-ratio transmission and zero-forcing demonstrate that approximately the number of DoF independent beams can be formed. Attempting to exceed this limit results in increased interference and degraded performance. For surface-based LIS configurations, sampling points are instead determined numerically using the discrete empirical interpolation method. The corresponding beamforming results further confirm that the target region can support approximately as many independent beams as predicted by the DoF analysis. Finally, a polarization-aware study reveals that the electric-field components contribute unequally to the DoF and that the total-field DoF is twice that of a single polarization component.

==> 2D_line_source_sampling_point_MRT.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{upgreek}
\usepackage{newtxtext}
\usepackage{newtxmath}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{graphicx}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc,plotmarks}
\pgfplotsset{compat=1.18}

\begin{document}

% =========================
% Colors
% =========================
\definecolor{c1}{named}{blue}
\definecolor{c2}{named}{red}
\definecolor{c3}{rgb}{0,0.5,0.5}
\definecolor{c4}{rgb}{1,0.45,0}
\definecolor{c5}{named}{violet}
\definecolor{c6}{rgb}{0,0.45,0}
\definecolor{c7}{named}{magenta}
\definecolor{c8}{rgb}{0,0.55,0.65}
\definecolor{c9}{rgb}{0.45,0.22,0.05}
\definecolor{c10}{rgb}{0.9,0.25,0.55}
\definecolor{c11}{rgb}{0.45,0.8,0}
\definecolor{c12}{rgb}{0.45,0.45,0}
\definecolor{c13}{rgb}{0.45,0.15,0.65}
\definecolor{c14}{rgb}{0.45,0.45,0.45}
\definecolor{c15}{named}{black}
\definecolor{c16}{rgb}{0,0.65,0.9}
\definecolor{c17}{rgb}{0.9,0.25,0}
\definecolor{c18}{rgb}{0.25,0.25,0.75}

% Colors for alternating number labels
\definecolor{numOdd}{named}{blue}
\definecolor{numEven}{named}{red}

\begin{tikzpicture}[
    line join=round,
    line cap=round,
    font=\fontsize{9}{11}\selectfont
]

% ==========================================================
% 上子图：beam_width.dat
% 读取 14 条曲线
% ==========================================================
\begin{axis}[
    name=topplot,
    at={(0cm,3.55cm)},
    anchor=south west,
    width=7.08cm,
    height=2cm,
    scale only axis,
    xmin=-5.5,
    xmax=25.5,
    ymin=0,
    ymax=1.12,
    xtick={-5,0,5,10,15,20,25},
    xticklabels={},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={norm. amp.},
    xlabel={},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    xticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont},
    axis background/.style={fill=white},
    grid=major,
    major grid style={thin,blue!15!white},
    tick align=inside,
    line width=1pt,
    tick style={line width=0.8pt},
    clip=true
]

% ---------- 上图：14 条曲线 ----------
\addplot[c1,  line width=0.8pt] table[x index=0, y index=1]  {data/beam_width.dat};
\addplot[c2,  line width=0.8pt] table[x index=0, y index=2]  {data/beam_width.dat};
\addplot[c3,  line width=0.8pt] table[x index=0, y index=3]  {data/beam_width.dat};
\addplot[c4,  line width=0.8pt] table[x index=0, y index=4]  {data/beam_width.dat};
\addplot[c5,  line width=0.8pt] table[x index=0, y index=5]  {data/beam_width.dat};
\addplot[c6,  line width=0.8pt] table[x index=0, y index=6]  {data/beam_width.dat};
\addplot[c7,  line width=0.8pt] table[x index=0, y index=7]  {data/beam_width.dat};
\addplot[c8,  line width=0.8pt] table[x index=0, y index=8]  {data/beam_width.dat};
\addplot[c9,  line width=0.8pt] table[x index=0, y index=9]  {data/beam_width.dat};
\addplot[c10, line width=0.8pt] table[x index=0, y index=10] {data/beam_width.dat};
\addplot[c11, line width=0.8pt] table[x index=0, y index=11] {data/beam_width.dat};
\addplot[c12, line width=0.8pt] table[x index=0, y index=12] {data/beam_width.dat};
\addplot[c13, line width=0.8pt] table[x index=0, y index=13] {data/beam_width.dat};
\addplot[c14, line width=0.8pt] table[x index=0, y index=14] {data/beam_width.dat};

% ---------- 上图：数字 marker，14 个 points ----------
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-4.342356286919999,1.03) {1};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-3.119510095320000,1.03) {2};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-1.979415354400000,1.03) {3};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-0.886676660540000,1.03) {4};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:0.186025300580000,1.03) {5};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:1.262873195260000,1.03) {6};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:2.368685231880000,1.03) {7};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:3.532916472260000,1.03) {8};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:4.795444418360000,1.03) {9};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:6.217049693320000,1.03) {10};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:7.901915102559999,1.03) {11};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:10.054957102219998,1.03) {12};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:13.166002301019999,1.03) {13};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:18.891239312019998,1.03) {14};

\end{axis}

% ==========================================================
% 下子图：beam_width_DEIM.dat
% 读取 18 条曲线
% ==========================================================
\begin{axis}[
    name=bottomplot,
    at={(0cm,1.35cm)},
    anchor=south west,
    width=7.08cm,
    height=2cm,
    scale only axis,
    xmin=-5.5,
    xmax=25.5,
    ymin=0,
    ymax=1.12,
    xtick={-5,0,5,10,15,20,25},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={norm. amp.},
    xlabel={$x/\lambda$},
    xlabel style={font=\fontsize{9}{11}\selectfont},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    xticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont},
    axis background/.style={fill=white},
    grid=major,
    major grid style={thin,blue!15!white},
    tick align=inside,
    line width=1pt,
    tick style={line width=0.8pt},
    clip=false
]

% ---------- 下图：18 条曲线，全绘制 ----------
\addplot[c1,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=1]  {data/beam_width_DEIM.dat};
\addplot[c2,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=2]  {data/beam_width_DEIM.dat};
\addplot[c3,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=3]  {data/beam_width_DEIM.dat};
\addplot[c4,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=4]  {data/beam_width_DEIM.dat};
\addplot[c5,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=5]  {data/beam_width_DEIM.dat};
\addplot[c6,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=6]  {data/beam_width_DEIM.dat};
\addplot[c7,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=7]  {data/beam_width_DEIM.dat};
\addplot[c8,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=8]  {data/beam_width_DEIM.dat};
\addplot[c9,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=9]  {data/beam_width_DEIM.dat};
\addplot[c10, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=10] {data/beam_width_DEIM.dat};
\addplot[c11, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=11] {data/beam_width_DEIM.dat};
\addplot[c12, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=12] {data/beam_width_DEIM.dat};
\addplot[c13, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=13] {data/beam_width_DEIM.dat};
\addplot[c14, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=14] {data/beam_width_DEIM.dat};
\addplot[c15, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=15] {data/beam_width_DEIM.dat};
\addplot[c16, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=16] {data/beam_width_DEIM.dat};
\addplot[c17, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=17] {data/beam_width_DEIM.dat};
\addplot[c18, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=18] {data/beam_width_DEIM.dat};

% ---------- 下图：数字 marker，18 个 points ----------
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:-4.992500000000000,1.03) {1};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:-4.782500000000000,1.03) {2};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:-3.927500000000000,1.03) {3};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:-3.087500000000000,1.03) {4};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:-2.322500000000000,1.03) {5};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:-1.242500000000000,1.03) {6};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:0.032500000000001,1.03) {7};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:1.127500000000000,1.03) {8};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:2.237500000000000,1.03) {9};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:2.867500000000000,1.03) {10};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:3.512499999999999,1.03) {11};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:4.802500000000000,1.03) {12};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:6.167500000000001,1.03) {13};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:7.982500000000000,1.03) {14};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:9.782500000000001,1.03) {15};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:12.812500000000000,1.03) {16};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:17.987500000000001,1.03) {17};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:24.992500000000000,1.03) {18};

\end{axis}

\end{tikzpicture}

\end{document}

==> DEIM_selected_points_polarization.tex <==
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{upgreek}
\usepackage{newtxtext}
\usepackage{newtxmath}

\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc,plotmarks}
\pgfplotsset{compat=1.18}

\begin{document}

\definecolor{myblue}{rgb}{0.12157,0.47059,0.70588}
\definecolor{myred}{rgb}{0.71373,0.08235,0.08627}
\definecolor{mygreen}{rgb}{0.16078,0.50196,0.13725}

\begin{tikzpicture}[
line join=round,
line cap=round,
font=\fontsize{9}{11}\selectfont
]

% =========================
% 主图：除 legend 外，逆时针旋转 90°
% 原坐标: horizontal = y/lambda, vertical = x/lambda
% 新坐标: horizontal = -x/lambda, vertical = y/lambda
% =========================
\begin{axis}[
name=mainplot,
width=6cm,
height=6cm,
scale only axis,
xmin=-20,
xmax=20,
ymin=5,
ymax=45,
xtick={-20,-10,0,10,20},
ytick={5,15,25,35,45},
minor x tick num=1,
minor y tick num=4,
xlabel={$x/\lambda$},
ylabel={$y/\lambda$},
xlabel style={font=\fontsize{9}{11}\selectfont},
ylabel style={font=\fontsize{9}{11}\selectfont},
title style={font=\fontsize{9}{11}\selectfont},
xticklabel style={font=\fontsize{9}{11}\selectfont},
yticklabel style={font=\fontsize{9}{11}\selectfont},
axis lines=box,
axis line style={black, line width=1pt},
tick align=inside,
tick style={line width=0.8pt},
major grid style={thin,blue!15!white},
minor grid style={thin,blue!8!white},
grid=major,
axis background/.style={fill=white},
clip=false,
axis on top,
unbounded coords=discard,
legend style={
    at={(0.99,0.36)},
    anchor=north east,
    fill=white,
    draw=black,
    line width=0.8pt,
    font=\fontsize{7}{10}\selectfont,
    cells={anchor=west},
    inner xsep=4pt,
    inner ysep=3pt
},
legend cell align=left
]

% 背景灰色区域
% 原来: (y,x) = (5,-20) 到 (45,20)
% 旋转后: (-x,y) = (-20,5) 到 (20,45)
\fill[black!30] (axis cs:-20,5) rectangle (axis cs:20,45);

% =====================================================

% ---------- Ex: 使用原 Ey 数据 + 原 Ey 样式 ----------
\addplot[
    only marks,
    color=myred,
    mark=square*,
    mark size=1.2pt,
    mark options={fill=myred},
]
table[
    x expr={-\thisrowno{3}},
    y index=2
] {data/base_deim_points_polarization.tsv};

% ---------- Ey: 使用原 Ex 数据 + 原 Ex 样式 ----------
\addplot[
    only marks,
    color=myblue,
    mark=*,
    mark size=1.2pt,
    mark options={fill=myblue},
]
table[
    x expr={-\thisrowno{1}},
    y index=0
] {data/base_deim_points_polarization.tsv};

% ---------- Ez: 保持不变 ----------
\addplot[
    only marks,
    color=mygreen,
    mark=diamond*,
    mark size=1.5pt,
    mark options={fill=mygreen},
]
table[
    x expr={-\thisrowno{5}},
    y index=4
] {data/base_deim_points_polarization.tsv};

\legend{$E_\mathrm{x}$, $E_\mathrm{y}$, $E_\mathrm{z}$}

\end{axis}

\end{tikzpicture}

\end{document}

==> beam_ZF.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{upgreek}
\usepackage{newtxtext}
\usepackage{newtxmath}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{graphicx}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc,plotmarks}
\pgfplotsset{compat=1.18}

\begin{document}

% =========================
% Colors
% =========================
\definecolor{c1}{named}{blue}
\definecolor{c2}{named}{red}
\definecolor{c3}{rgb}{0,0.5,0.5}
\definecolor{c4}{rgb}{1,0.45,0}
\definecolor{c5}{named}{violet}
\definecolor{c6}{rgb}{0,0.45,0}
\definecolor{c7}{named}{magenta}
\definecolor{c8}{rgb}{0,0.55,0.65}
\definecolor{c9}{rgb}{0.45,0.22,0.05}
\definecolor{c10}{rgb}{0.9,0.25,0.55}
\definecolor{c11}{rgb}{0.45,0.8,0}
\definecolor{c12}{rgb}{0.45,0.45,0}
\definecolor{c13}{rgb}{0.45,0.15,0.65}
\definecolor{c14}{rgb}{0.45,0.45,0.45}
\definecolor{c15}{named}{black}
\definecolor{c16}{rgb}{0,0.65,0.9}
\definecolor{c17}{rgb}{0.9,0.25,0}
\definecolor{c18}{rgb}{0.25,0.25,0.75}

% Colors for alternating number labels
\definecolor{numOdd}{named}{blue}
\definecolor{numEven}{named}{red}

\begin{tikzpicture}[
    line join=round,
    line cap=round,
    font=\fontsize{9}{11}\selectfont
]

% ==========================================================
% Upper subplot: beam_width_ZF.dat
% Read 14 data curves: y index = 1,...,14
% ==========================================================
\begin{axis}[
    name=upperplot,
    at={(0cm,2.20cm)},
    anchor=south west,
    width=7.08cm,
    height=2cm,
    scale only axis,
    xmin=-5.5,
    xmax=25.5,
    ymin=0,
    ymax=1.12,
    xtick={-5,0,5,10,15,20,25},
    xticklabels={},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={norm. amp.},
    xlabel={},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    xticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont},
    axis background/.style={fill=white},
    grid=major,
    major grid style={thin,blue!15!white},
    tick align=inside,
    line width=1pt,
    tick style={line width=0.8pt},
    clip=false
]

% ---------- Upper plot: 14 curves ----------
\addplot[c1,  line width=0.8pt] table[x index=0, y index=1]  {data/beam_width_ZF.dat};
\addplot[c2,  line width=0.8pt] table[x index=0, y index=2]  {data/beam_width_ZF.dat};
\addplot[c3,  line width=0.8pt] table[x index=0, y index=3]  {data/beam_width_ZF.dat};
\addplot[c4,  line width=0.8pt] table[x index=0, y index=4]  {data/beam_width_ZF.dat};
\addplot[c5,  line width=0.8pt] table[x index=0, y index=5]  {data/beam_width_ZF.dat};
\addplot[c6,  line width=0.8pt] table[x index=0, y index=6]  {data/beam_width_ZF.dat};
\addplot[c7,  line width=0.8pt] table[x index=0, y index=7]  {data/beam_width_ZF.dat};
\addplot[c8,  line width=0.8pt] table[x index=0, y index=8]  {data/beam_width_ZF.dat};
\addplot[c9,  line width=0.8pt] table[x index=0, y index=9]  {data/beam_width_ZF.dat};
\addplot[c10, line width=0.8pt] table[x index=0, y index=10] {data/beam_width_ZF.dat};
\addplot[c11, line width=0.8pt] table[x index=0, y index=11] {data/beam_width_ZF.dat};
\addplot[c12, line width=0.8pt] table[x index=0, y index=12] {data/beam_width_ZF.dat};
\addplot[c13, line width=0.8pt] table[x index=0, y index=13] {data/beam_width_ZF.dat};
\addplot[c14, line width=0.8pt] table[x index=0, y index=14] {data/beam_width_ZF.dat};

% ---------- Upper plot: number markers, 14 points ----------
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-4.342356286919999,1.03) {1};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-3.119510095320000,1.03) {2};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-1.979415354400000,1.03) {3};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:-0.886676660540000,1.03) {4};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:0.186025300580000,1.03) {5};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:1.262873195260000,1.03) {6};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:2.368685231880000,1.03) {7};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:3.532916472260000,1.03) {8};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:4.795444418360000,1.03) {9};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:6.217049693320000,1.03) {10};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:7.901915102559999,1.03) {11};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:10.054957102219998,1.03) {12};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:13.166002301019999,1.03) {13};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:18.891239312019998,1.03) {14};

\end{axis}

% ==========================================================
% Lower subplot: beam_width_ZF_DEIM.dat
% Read 18 data curves: y index = 1,...,18
% ==========================================================
\begin{axis}[
    name=lowerplot,
    at={(0cm,0cm)},
    anchor=south west,
    width=7.08cm,
    height=2cm,
    scale only axis,
    xmin=-5.5,
    xmax=25.5,
    ymin=0,
    ymax=1.12,
    xtick={-5,0,5,10,15,20,25},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={norm. amp.},
    xlabel={$x/\lambda$},
    xlabel style={font=\fontsize{9}{11}\selectfont},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    xticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont},
    axis background/.style={fill=white},
    grid=major,
    major grid style={thin,blue!15!white},
    tick align=inside,
    line width=1pt,
    tick style={line width=0.8pt},
    clip=false
]

% ---------- Lower plot: 18 curves ----------
\addplot[c1,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=1]  {data/beam_width_ZF_DEIM.dat};
\addplot[c2,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=2]  {data/beam_width_ZF_DEIM.dat};
\addplot[c3,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=3]  {data/beam_width_ZF_DEIM.dat};
\addplot[c4,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=4]  {data/beam_width_ZF_DEIM.dat};
\addplot[c5,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=5]  {data/beam_width_ZF_DEIM.dat};
\addplot[c6,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=6]  {data/beam_width_ZF_DEIM.dat};
\addplot[c7,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=7]  {data/beam_width_ZF_DEIM.dat};
\addplot[c8,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=8]  {data/beam_width_ZF_DEIM.dat};
\addplot[c9,  dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=9]  {data/beam_width_ZF_DEIM.dat};
\addplot[c10, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=10] {data/beam_width_ZF_DEIM.dat};
\addplot[c11, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=11] {data/beam_width_ZF_DEIM.dat};
\addplot[c12, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=12] {data/beam_width_ZF_DEIM.dat};
\addplot[c13, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=13] {data/beam_width_ZF_DEIM.dat};
\addplot[c14, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=14] {data/beam_width_ZF_DEIM.dat};
\addplot[c15, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=15] {data/beam_width_ZF_DEIM.dat};
\addplot[c16, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=16] {data/beam_width_ZF_DEIM.dat};
\addplot[c17, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=17] {data/beam_width_ZF_DEIM.dat};
\addplot[c18, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt] table[x index=0, y index=18] {data/beam_width_ZF_DEIM.dat};

% ---------- Lower plot: number markers, 18 points ----------
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:-4.992500000000000,1.03) {1};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:-4.782500000000000,1.03) {2};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:-3.927500000000000,1.03) {3};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:-3.087500000000000,1.03) {4};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:-2.322500000000000,1.03) {5};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:-1.242500000000000,1.03) {6};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:0.032500000000001,1.03) {7};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:1.127500000000000,1.03) {8};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:2.237500000000000,1.03) {9};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:2.867500000000000,1.03) {10};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:3.512499999999999,1.03) {11};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:4.802500000000000,1.03) {12};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:6.167500000000001,1.03) {13};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:7.982500000000000,1.03) {14};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:9.782500000000001,1.03) {15};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:12.812500000000000,1.03) {16};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numOdd]  at (axis cs:17.987500000000001,1.03) {17};
\node[anchor=center, font=\fontsize{6.3}{7}\selectfont, text=numEven] at (axis cs:24.992500000000000,1.03) {18};

\end{axis}

\end{tikzpicture}

\end{document}

==> beam_depth.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{upgreek}
\usepackage{newtxtext}
\usepackage{newtxmath}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{graphicx}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc,plotmarks}
\pgfplotsset{compat=1.18}

\begin{document}

% =========================
% Colors
% =========================
\definecolor{c1}{named}{blue}
\definecolor{c2}{named}{red}
\definecolor{c3}{rgb}{0,0.5,0.5}
\definecolor{c4}{rgb}{1,0.45,0}
\definecolor{c5}{named}{violet}
\definecolor{c6}{rgb}{0.55,0.34,0.29}
\definecolor{c7}{rgb}{0.89,0.47,0.76}
\definecolor{c8}{rgb}{0.25,0.25,0.25}
\definecolor{c9}{rgb}{0.00,0.60,0.20}

% =========================
% Number positions from beam peak positions
% 9 beams
% =========================
\def\pA{11.228203995035098}
\def\pB{13.674583490321529}
\def\pC{16.189336288250534}
\def\pD{18.848533497114907}
\def\pE{21.723089505726122}
\def\pF{24.891281957884875}
\def\pG{28.449061076929979}
\def\pH{32.522389118021522}
\def\pI{37.285377830569452}

\begin{tikzpicture}[
    line join=round,
    line cap=round,
    font=\fontsize{9}{11}\selectfont
]

% ==========================================================
% Upper subplot: beam_depth_ZF.dat
% ==========================================================
\begin{axis}[
    name=upperplot,
    at={(0cm,2.20cm)},
    anchor=south west,
    width=7.08cm,
    height=2cm,
    scale only axis,
    xmin=10,
    xmax=40,
    ymin=0,
    ymax=1.12,
    xtick={10,15,20,25,30,35,40},
    xticklabels={},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={norm. amp.},
    xlabel={},
    xlabel style={font=\fontsize{9}{11}\selectfont},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    xticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont},
    axis background/.style={fill=white},
    grid=major,
    major grid style={thin,blue!15!white},
    tick align=inside,
    line width=1pt,
    tick style={line width=0.8pt},
    clip=false
]

\addplot[c1, line width=0.8pt]
    table[x index=0, y index=1] {data/beam_depth_ZF.dat};

\addplot[c2, line width=0.8pt]
    table[x index=0, y index=2] {data/beam_depth_ZF.dat};

\addplot[c3, line width=0.8pt]
    table[x index=0, y index=3] {data/beam_depth_ZF.dat};

\addplot[c4, line width=0.8pt]
    table[x index=0, y index=4] {data/beam_depth_ZF.dat};

\addplot[c5, line width=0.8pt]
    table[x index=0, y index=5] {data/beam_depth_ZF.dat};

\addplot[c6, line width=0.8pt]
    table[x index=0, y index=6] {data/beam_depth_ZF.dat};

\addplot[c7, line width=0.8pt]
    table[x index=0, y index=7] {data/beam_depth_ZF.dat};

\addplot[c8, line width=0.8pt]
    table[x index=0, y index=8] {data/beam_depth_ZF.dat};

\addplot[c9, line width=0.8pt]
    table[x index=0, y index=9] {data/beam_depth_ZF.dat};

\node[
    anchor=north east,
    font=\fontsize{8.5}{10}\selectfont,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=1.2pt
] at (rel axis cs:0.98,0.9) {ZF};

\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pA,1.03) {1};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pB,1.03) {2};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pC,1.03) {3};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pD,1.03) {4};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pE,1.03) {5};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pF,1.03) {6};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pG,1.03) {7};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pH,1.03) {8};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pI,1.03) {9};

\end{axis}

% ==========================================================
% Lower subplot: beam_depth.dat
% ==========================================================
\begin{axis}[
    name=lowerplot,
    at={(0cm,0cm)},
    anchor=south west,
    width=7.08cm,
    height=2cm,
    scale only axis,
    xmin=10,
    xmax=40,
    ymin=0,
    ymax=1.12,
    xtick={10,15,20,25,30,35,40},
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ylabel={norm. amp.},
    xlabel={$z/\lambda$},
    xlabel style={font=\fontsize{9}{11}\selectfont},
    ylabel style={font=\fontsize{9}{11}\selectfont},
    xticklabel style={font=\fontsize{9}{11}\selectfont},
    yticklabel style={font=\fontsize{9}{11}\selectfont},
    axis background/.style={fill=white},
    grid=major,
    major grid style={thin,blue!15!white},
    tick align=inside,
    line width=1pt,
    tick style={line width=0.8pt},
    clip=false
]

\addplot[c1, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=1] {data/beam_depth.dat};

\addplot[c2, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=2] {data/beam_depth.dat};

\addplot[c3, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=3] {data/beam_depth.dat};

\addplot[c4, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=4] {data/beam_depth.dat};

\addplot[c5, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=5] {data/beam_depth.dat};

\addplot[c6, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=6] {data/beam_depth.dat};

\addplot[c7, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=7] {data/beam_depth.dat};

\addplot[c8, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=8] {data/beam_depth.dat};

\addplot[c9, dash pattern=on 1.2pt off 1.0pt, line width=0.8pt]
    table[x index=0, y index=9] {data/beam_depth.dat};

\node[
    anchor=north east,
    font=\fontsize{8.5}{10}\selectfont,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=1.2pt
] at (rel axis cs:0.98,0.9) {MRT};

\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pA,1.03) {1};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pB,1.03) {2};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pC,1.03) {3};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pD,1.03) {4};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pE,1.03) {5};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pF,1.03) {6};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pG,1.03) {7};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pH,1.03) {8};
\node[anchor=center, font=\fontsize{6.5}{7}\selectfont, text=black] at (axis cs:\pI,1.03) {9};

\end{axis}

\end{tikzpicture}

\end{document}

==> sampling.tex <==
\documentclass[tikz,border=3pt]{standalone}

\usepackage{newtxtext}
\usepackage{newtxmath}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,calc,decorations.pathreplacing,positioning}

\begin{document}

\begin{tikzpicture}[
    xscale=0.83,
    yscale=0.62,
    transform shape,
    >=Latex,
    font=\large,
    thick,
    sample/.style={circle,fill=black,inner sep=1.5pt},
    xsample/.style={circle,fill=blue!70!black,inner sep=1.4pt}
]

% =========================================================
% Basic coordinates
% =========================================================
\def\xL{0.8}
\def\xR{6.2}
\def\xC{3.5}

% Physical samples:
% symmetric, and spacing increases away from the center
\def\xA{1.10}
\def\xB{2.50}
\def\xCc{3.50}
\def\xD{4.50}
\def\xE{5.90}

% =========================================================
% Left panel: direct DoF annotation in x-domain
% =========================================================

% Rx line
\draw[very thick] (\xL,3.0) -- (\xR,3.0);
\node[above=4pt] at (1.45,2.2) {$S_\mathrm{o}$};

% Tx line
\draw[very thick] (1.7,1.1) -- (5.3,1.1);
\node[below=4pt] at (2.05,1.9) {$S_\mathrm{s}$};

% Length labels
\draw[<->,thin] (\xL,3.30) --
node[pos=0.88,above=1pt,xshift=-6pt,yshift=-30pt] {$\ell_2$}
(\xR,3.30);

\draw[<->,thin] (1.7,0.80) -- node[below=1pt] {$\ell_1$} (5.3,0.80);

% Distance d1
\draw[<->] (\xC,1.25) -- node[right=3pt] {$d_2$} (\xC,2.85);

% x_min and x_max
\node[below=5pt,font=\normalsize] at (\xL,3.0) {$x_{\min}$};
\node[below=5pt,font=\normalsize] at (\xR,3.0) {$x_{\max}$};

% =========================================================
% Direct physical-domain sampling points on So
% =========================================================

% Sampling points in x-domain
\foreach \x in {\xA,\xB,\xCc,\xD,\xE}{
    \fill[blue!70!black] (\x,3.0) circle (2pt);
}

% Sample labels
\node[above=6pt,blue!70!black,font=\normalsize] at (\xA,3.0) {$x_1$};
\node[above=6pt,blue!70!black,font=\normalsize] at (\xB,3.0) {$x_2$};
\node[above=6pt,blue!70!black,font=\normalsize] at (\xCc,3.0) {$x_3$};
\node[above=6pt,blue!70!black,font=\normalsize] at (\xD,3.0) {$x_4$};
\node[above=6pt,blue!70!black,font=\normalsize] at (\xE,3.0) {$x_5$};

% =========================================================
% Highlight every DoF interval directly in x-domain
% =========================================================

% Blue intervals on Rx line
\draw[blue!70!black,line width=1.2pt] (\xA,3.0) -- (\xB,3.0);
\draw[blue!70!black,line width=1.2pt] (\xB,3.0) -- (\xCc,3.0);
\draw[blue!70!black,line width=1.2pt] (\xCc,3.0) -- (\xD,3.0);
\draw[blue!70!black,line width=1.2pt] (\xD,3.0) -- (\xE,3.0);

% =========================================================
% DoF braces placed on the same horizontal row
% =========================================================

\draw[
    decorate,
    decoration={brace,amplitude=3.5pt},
    blue!70!black,
    thin
]
(\xA,3.72) -- node[above=3pt,font=\normalsize,blue!70!black] {1 DoF} (\xB,3.72);

\draw[
    decorate,
    decoration={brace,amplitude=3.5pt},
    blue!70!black,
    thin
]
(\xB,3.72) -- node[above=3pt,font=\normalsize,blue!70!black] {1 DoF} (\xCc,3.72);

\draw[
    decorate,
    decoration={brace,amplitude=3.5pt},
    blue!70!black,
    thin
]
(\xCc,3.72) -- node[above=3pt,font=\normalsize,blue!70!black] {1 DoF} (\xD,3.72);

\draw[
    decorate,
    decoration={brace,amplitude=3.5pt},
    blue!70!black,
    thin
]
(\xD,3.72) -- node[above=3pt,font=\normalsize,blue!70!black] {1 DoF} (\xE,3.72);

% =========================================================
% Right panel: one DoF from two adjacent Rx points
% =========================================================
\begin{scope}[xshift=6.6cm]

% Background box
% The filled region now exactly matches the dashed frame.
\fill[blue!3] (0,0.0) rectangle (4.35,4.9);
\draw[densely dashed,thin] (0,0.0) rectangle (4.35,4.9);

% Tx line
\draw[very thick] (0.7,1.25) -- (3.7,1.25);
\node[below=4pt] at (1.8,1.95) {$S_\mathrm{s}$};

% Tx endpoints
\fill (0.7,1.25) circle (1.8pt);
\fill (3.7,1.25) circle (1.8pt);
\node[below left=2pt] at (0.7,1.25) {$a_\mathrm{s}$};
\node[below right=2pt] at (3.7,1.25) {$b_\mathrm{s}$};

% Tx length label
\draw[<->,thin] (0.7,0.85) -- node[above right=-4pt] {$\ell_1$} (3.7,0.85);

% Two adjacent Rx points corresponding to one DoF interval
\def\xri{2.25}
\def\xrj{3.05}
\def\yr{3.85}

% Rx local center
\pgfmathsetmacro{\xrc}{(\xri+\xrj)/2}

% ---------------------------------------------------------
% Rx line: only keep the middle local segment around x_i and x_{i+1}
% ---------------------------------------------------------
\draw[very thick] ({\xri-0.32},\yr) -- ({\xrj+0.32},\yr);
\node[above=4pt] at (\xrc-0.8,\yr) {$S_\mathrm{o}$};

% Highlight one physical interval on Rx
\draw[blue!70!black,line width=1.2pt] (\xri,\yr) -- (\xrj,\yr);

% Two Rx points
\fill[blue!70!black] (\xri,\yr) circle (2pt);
\fill[blue!70!black] (\xrj,\yr) circle (2pt);

\node[above=4pt,blue!70!black] at (\xri,\yr-0.18) {$x_i$};
\node[above=4pt,blue!70!black] at (\xrj,\yr-0.18) {$x_{i+1}$};

% Small brace indicating one resolvable interval on Rx
\draw[
    decorate,
    decoration={brace,amplitude=3pt},
    blue!70!black,
    thin
]
(\xri,4.28) -- node[above=4pt,font=\normalsize,blue!70!black] {1 DoF} (\xrj,4.28);

% ---------------------------------------------------------
% d1 and d2 annotations
% ---------------------------------------------------------

% d1: vertical distance from Tx center line to Rx center line
\draw[<->,thin] (0.35,1.25) -- node[right=1pt] {$d_2$} (0.35,\yr);

% d2: horizontal offset between Tx center and Rx center
\draw[densely dotted,thin] (2.2,1.25) -- (2.2,1.65);
\draw[densely dotted,thin] (\xrc,\yr) -- (\xrc,1.65);
\draw[<->,thin] (2.2,1.65) -- node[above=2pt] {$d_1$} (\xrc,1.65);

% Propagation paths from Tx endpoints to x_i
\draw[blue!70!black,thin] (0.7,1.25) -- (\xri,\yr);
\draw[blue!70!black,thin] (3.7,1.25) -- (\xri,\yr);

% Propagation paths from Tx endpoints to x_{i+1}
\draw[blue!70!black,thin,densely dashed] (0.7,1.25) -- (\xrj,\yr);
\draw[blue!70!black,thin,densely dashed] (3.7,1.25) -- (\xrj,\yr);



\end{scope}

\end{tikzpicture}

\end{document}
